On the commutator length of a Dehn twist

We show that on a nonorientable surface of genus at least 7 any power of a Dehn twist is equal to a single commutator in the mapping class group and the same is true, under additional assumptions, for the twist subgroup, and also for the extended mapping class group of an orientable surface of genus at least 3.

==> fig1.tex <==
\pspicture*(4.5,3.5)
%
\pscircle(2,3){.25}\rput(2,3){\small$c_1$}
%
\pscircle(1.05,.9){.25}\rput(1.05,.9){\small$c_2$}
\pscircle(2.95,.9){.25}\rput(2.95,.9){\small$c_3$}
%\rput[tl](.4,2.6){\small$c$}
\pscircle(2,1.75){1.75}
\pscircle(2,1.75){.35}
%
\rput[lb](2.4,2.45){\small$b$}
\pscircle[linewidth=.5pt](2,1.75){.75}
%
\psbezier[linewidth=.5pt](.25,1.75)(.25,1.5)(1.65,1.5)(1.65,1.75)
\psbezier[linewidth=.5pt, linestyle=dashed,dash=3pt 2pt](.25,1.75)(.25,2)(1.65,2)(1.65,1.75)
\rput[b](.85,2.05){\small$a_3$}
%
\psbezier[linewidth=.5pt](2.35,1.75)(2.35,1.5)(3.75,1.5)(3.75,1.75)
\psbezier[linewidth=.5pt, linestyle=dashed,dash=3pt 2pt](2.35,1.75)(2.35,2)(3.75,2)(3.75,1.75)
\rput[b](3.15,2.05){\small$a_2$}
%
\psbezier[linewidth=.5pt](2,1.4)(2.25,1.4)(2.25,0)(2,0)
\psbezier[linewidth=.5pt, linestyle=dashed,dash=3pt 2pt](2,1.4)(1.75,1.4)(1.75,0)(2,0)
\rput[l](2.25,.5){\small$a_1$}
%\rput[b](4.5,2.5){$y'$}
%\psline{->}(4.25,2.25)(4.75,2.25)
%
%
%\psbezier(7,4)(7,3.5)(5.5,3)(5.5,2.25)
\endpspicture


==> fig2.tex <==
\pspicture*(9,4)
%
\psline(1.65,.1)(7,.1)
\psline(1.65,3.4)(7,3.4)
\psarc(1.65,1.75){1.65}{90}{270}
%
\rput[c](1.2,2.7){\small{$T$}}
%
\pscircle(1,1.75){.3}
%\pscircle[linewidth=.5pt](1,1.75){.45}
\psarc[linewidth=.5pt,arrowsize=2pt 2.5]{->}(1,1.75){.45}{100}{460}
\rput[t](1,1.25){\small{$b$}}
\psbezier[linewidth=.5pt](.7,1.75)(.7,1.55)(0,1.55)(0,1.75)
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](.7,1.75)(.7,1.95)(0,1.95)(0,1.75)
\psline[linewidth=.5pt,arrowsize=2pt 2.5]{->}(.3,1.6)(.25,1.6)
\rput[t](.35,1.5){\small{$a_1$}}
%
\psarc(2.2,1.1){.3}{90}{270}
\psarc(2.2,2.3){.3}{90}{270}
\psarc(3,1.1){.3}{-90}{90}
\psarc(3,2.3){.3}{-90}{90}
\rput[r](2.4,3.15){\small{$c_2$}}
\psline[linewidth=.5pt,arrowsize=2pt 2.5]{->}(2.45,3.05)(2.45,3.1)
\psbezier[linewidth=.5pt](2.6,2.6)(2.4,2.6)(2.4,3.4)(2.6,3.4)
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.6,2.6)(2.8,2.6)(2.8,3.4)(2.6,3.4)
\psline(2.2,2.6)(3,2.6)
\psline(2.2,.8)(3,.8)
\psbezier[linewidth=.5pt](2.6,.8)(2.4,.8)(2.4,.1)(2.6,.1)
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.6,.8)(2.8,.8)(2.8,.1)(2.6,.1)
\psbezier(2.2,1.4)(2,1.4)(2,2)(2.2,2)
\psline[arrowsize=2pt 2.5]{->}(2.05,1.8)(2.05,1.85)
\psbezier(2.2,1.4)(2.4,1.4)(2.4,2)(2.2,2)
\psbezier(3,1.4)(2.8,1.4)(2.8,2)(3,2)
\psline[arrowsize=2pt 2.5]{->}(3.15,1.75)(3.15,1.6)
\psbezier[linestyle=dashed,dash=3pt
2pt](3,1.4)(3.2,1.4)(3.2,2)(3,2)
\rput[b](2.6,.85){\small{$c_3$}}
%
\rput[b](2.25,2.05){\small{$c_1$}}
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{<->}(2.4,1.55)(2.8,1.95)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{<->}(2.4,1.95)(2.8,1.55)
%
\psbezier[linewidth=.5pt](2.2,1.4)(1.6,1.4)(1.6,.6)(2.2,.6)
\psline[linewidth=.5pt](2.2,.6)(3,.6)
\psline[linewidth=.5pt,arrowsize=2pt 2.5]{->}(2.95,.6)(3,.6)
\psbezier[linewidth=.5pt](3,2)(3.7,2)(3.7,.6)(3,.6)
\rput[l](3.45,1.9){\small{$h$}}
%
\psframe[linewidth=.5pt, framearc=.4](1.6,.4)(3.9,2.85)
\psline[linewidth=.5pt,arrowsize=2pt 2.5]{->}(3,2.85)(2.95,2.85)
\rput[l](3.95,1.2){\small{$d$}}
%
\pscircle(5,1.75){.3}
\psarc[linewidth=.5pt,arrowsize=2pt 2.5]{->}(5,1.75){.45}{180}{540}
\rput[t](5,1.25){\small{$e_1$}}
\psbezier[linewidth=.5pt](5,2.05)(4.8,2.05)(4.8,3.4)(5,3.4)
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](5,2.05)(5.2,2.05)(5.2,3.4)(5,3.4)
\psline[linewidth=.5pt,arrowsize=2pt 2.5]{->}(4.85,2.77)(4.85,2.8)
\rput[r](4.8,3.15){\small{$f_1$}}
%
\rput[c](6,1.75){$\cdots$}
%
\pscircle(7,1.75){.3}
\psarc[linewidth=.5pt,arrowsize=2pt 2.5]{->}(7,1.75){.45}{180}{540}
\rput[t](7,1.25){\small{$e_k$}}
\psbezier[linewidth=.5pt](7,2.05)(6.8,2.05)(6.8,3.4)(7,3.4)
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](7,2.05)(7.2,2.05)(7.2,3.4)(7,3.4)
\psline[linewidth=.5pt,arrowsize=2pt 2.5]{->}(6.85,2.77)(6.85,2.8)
\rput[r](6.8,3.15){\small{$f_k$}}
%
\psarc(7,1.75){1.65}{-90}{90}

\endpspicture

